On Reaction Depth and Fast Fault-Tolerant Boolean Logic

Reducing runtimes of quantum applications is critical for practical viability. On quantum computers, the runtime can depend both on the speed of quantum operations and on how often the program must wait for the classical coprocessor to determine adaptive operations. Some recent approaches to reducing this overhead have focused on minimizing the "reaction depth" of a computation, informally defined as the number of times the classical coprocessor must be consulted while running a quantum program. In this work, we formalize the notion of reaction depth. We find several subtleties in this theory. For example, we distinguish the reaction depth of a circuit from that of a circuit run, and show that the magic depth of a unitary can be higher than the reaction depth once compiled into Clifford computation and magic state injection. We then focus on the specific case of coherent Boolean logic, a common and expensive component in quantum algorithms. We use a natural gateset for fast operations with Low-Density Parity Check (LDPC) codes, which consists of homogeneous $Z$- and $X$-type Pauli Product Measurements (PPMs), alongside a supply of Toffoli states. We prove that, using this gateset, any Boolean arithmetic circuit can be implemented on a quantum computer with constant quantum depth and constant reaction depth, at the cost of exponential space and leaving some qubits "dirty". Using the same gateset we find two efficient AutoAND circuits that require only a Toffoli state and homogeneous PPMs. We then give efficient implementations of the quantum ripple-carry adder and quantum schoolbook multiplier, which require a low number of heterogeneous PPMs for uncomputation. We find implementations competitive with the state-of-the-art despite the restricted gateset.

==> tikzfigs/CZ_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style={white_dot}] (4) at (-2, 3) {};
		\node [style={white_dot}] (5) at (-2, -1) {};
		\node [style={grey_dot}] (6) at (-1, 2) {};
		\node [style={white_dot}] (7) at (0, 1) {};
		\node [style={white_dot}] (8) at (0, -3) {};
		\node [style={grey_dot}] (9) at (1, 0) {};
		\node [style={white_dot}] (10) at (-4, -1) {};
		\node [style={white_dot}] (11) at (-4, -3) {};
		\node [style={white_dot}] (12) at (3, -1) {};
		\node [style={white_dot}] (13) at (3, -3) {};
		\node [style=none] (14) at (-0.25, 2) {$a\pi$};
		\node [style=none] (15) at (1.75, 0) {$b\pi$};
		\node [style=none] (16) at (4, -1) {$c\pi$};
		\node [style=none] (17) at (4, -3) {$d\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (9) to (8);
		\draw (7) to (9);
		\draw (11) to (8);
		\draw (10) to (5);
		\draw (5) to (12);
		\draw (8) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/autoANDv1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17, 8) {};
		\node [style=none] (1) at (-17, 6) {};
		\node [style=none] (2) at (-17, 4) {};
		\node [style=none] (3) at (-17, 2) {};
		\node [style=none] (4) at (-17, 0) {};
		\node [style=none] (5) at (-17, -2) {};
		\node [style=none] (6) at (-17, -6) {};
		\node [style=none] (7) at (-17, -8) {};
		\node [style=none] (8) at (-17, -10) {};
		\node [style=none] (9) at (-17, -12) {};
		\node [style=box] (10) at (-19, 0) {};
		\node [style=box] (11) at (-18, -2) {};
		\node [style={white_dot}] (12) at (-17, -6) {};
		\node [style={white_dot}] (13) at (-17, -8) {};
		\node [style={white_dot}] (14) at (-17, -10) {};
		\node [style={white_dot}] (15) at (-17, -12) {};
		\node [style={white_dot}] (16) at (-15, 4) {};
		\node [style={white_dot}] (17) at (-15, -2) {};
		\node [style={white_dot}] (18) at (-15, -6) {};
		\node [style={white_dot}] (19) at (-11, -8) {};
		\node [style={white_dot}] (20) at (-11, -2) {};
		\node [style={white_dot}] (21) at (-11, 2) {};
		\node [style={white_dot}] (22) at (-11, 4) {};
		\node [style={white_dot}] (23) at (-7, 4) {};
		\node [style={white_dot}] (24) at (-7, 0) {};
		\node [style={white_dot}] (25) at (-7, -2) {};
		\node [style={white_dot}] (26) at (-7, -10) {};
		\node [style={white_dot}] (27) at (-3, -12) {};
		\node [style={white_dot}] (28) at (-3, -2) {};
		\node [style={white_dot}] (29) at (-3, 0) {};
		\node [style={white_dot}] (30) at (-3, 2) {};
		\node [style={white_dot}] (31) at (-3, 4) {};
		\node [style={grey_dot}] (32) at (-13, -4) {};
		\node [style={grey_dot}] (33) at (-9, -4) {};
		\node [style={grey_dot}] (34) at (-5, -4) {};
		\node [style={grey_dot}] (35) at (-1, -4) {};
		\node [style=none] (36) at (17, 8) {};
		\node [style=none] (37) at (17, 6) {};
		\node [style=none] (38) at (17, 4) {};
		\node [style=none] (39) at (8, 2) {};
		\node [style=none] (40) at (8, 0) {};
		\node [style=none] (41) at (8, -2) {};
		\node [style=none] (42) at (12, -6) {};
		\node [style=none] (43) at (12, -8) {};
		\node [style=none] (44) at (12, -10) {};
		\node [style=none] (45) at (12, -12) {};
		\node [style={white_dot}] (46) at (8, 2) {};
		\node [style={white_dot}] (47) at (8, 0) {};
		\node [style={white_dot}] (48) at (8, -2) {};
		\node [style={white_dot}] (49) at (12, -6) {};
		\node [style={white_dot}] (50) at (12, -8) {};
		\node [style={white_dot}] (51) at (12, -10) {};
		\node [style={white_dot}] (52) at (12, -12) {};
		\node [style=box] (53) at (10, -6) {};
		\node [style={white_dot}] (54) at (1, 0) {};
		\node [style={white_dot}] (55) at (1, 6) {};
		\node [style={white_dot}] (56) at (5, 8) {};
		\node [style={white_dot}] (57) at (5, 2) {};
		\node [style={grey_dot}] (58) at (3, -4) {};
		\node [style={grey_dot}] (59) at (7, -4) {};
		\node [style=none] (60) at (-12.25, -3.75) {$a\pi$};
		\node [style=none] (61) at (-8.25, -3.75) {$b\pi$};
		\node [style=none] (62) at (-4.25, -3.75) {$c\pi$};
		\node [style=none] (63) at (-0.25, -3.75) {$d\pi$};
		\node [style=none] (64) at (3.75, -3.75) {$f\pi$};
		\node [style=none] (65) at (7.75, -3.75) {$g\pi$};
		\node [style=none] (66) at (8.75, 2.25) {$h\pi$};
		\node [style=none] (67) at (8.75, 0.5) {$i\pi$};
		\node [style=none] (68) at (8.75, -1.75) {$j\pi$};
		\node [style=box] (69) at (10, -8) {};
		\node [style=box] (70) at (10, -10) {};
		\node [style=box] (71) at (10, -12) {};
		\node [style={grey_dot}] (72) at (13, 4) {};
		\node [style={white_dot}] (77) at (15, 4) {};
		\node [style={white_dot}] (78) at (13, 8) {};
		\node [style={white_dot}] (83) at (15, 8) {};
		\node [style={white_dot}] (84) at (15, 6) {};
		\node [style={white_dot}] (89) at (13, 6) {};
		\node [style=none] (90) at (9, -7) {};
		\node [style=none] (91) at (11, -7) {};
		\node [style=none] (92) at (11, -5) {};
		\node [style=none] (93) at (9, -5) {};
		\node [style=none] (94) at (9, -9) {};
		\node [style=none] (95) at (11, -9) {};
		\node [style=none] (96) at (11, -11) {};
		\node [style=none] (97) at (9, -11) {};
		\node [style=none] (98) at (9, -13) {};
		\node [style=none] (99) at (11, -13) {};
		\node [style=none] (128) at (14.5, 8.5) {$h\pi$};
		\node [style=none] (129) at (14.5, 6.5) {$i\pi$};
		\node [style=none] (130) at (14.5, 4.5) {$j\pi$};
		\node [style=none] (131) at (9.5, -5.5) {$\alpha$};
		\node [style=none] (132) at (9.5, -7.5) {$\beta$};
		\node [style=none] (133) at (9.5, -9.5) {$\gamma$};
		\node [style=none] (134) at (9.5, -11.5) {$\delta$};
		\node [style=none] (135) at (12.75, -5.5) {$k\pi$};
		\node [style=none] (136) at (12.75, -7.5) {$\ell\pi$};
		\node [style=none] (137) at (12.75, -9.5) {$m\pi$};
		\node [style=none] (138) at (12.75, -11.5) {$n\pi$};
		\node [style=none] (139) at (12.5, 8.5) {$\epsilon\pi$};
		\node [style=none] (140) at (12.5, 6.5) {$\zeta\pi$};
		\node [style=none] (141) at (12.5, 4.5) {};
		\node [style=none] (142) at (12.5, 4.5) {$\eta\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (5.center);
		\draw (11) to (10);
		\draw (10) to (4.center);
		\draw (10) to (3.center);
		\draw (32) to (17);
		\draw (17) to (5.center);
		\draw (32) to (18);
		\draw (32) to (16);
		\draw (3.center) to (21);
		\draw (4.center) to (24);
		\draw (24) to (29);
		\draw (17) to (28);
		\draw (21) to (30);
		\draw (31) to (2.center);
		\draw (33) to (19);
		\draw (20) to (33);
		\draw (33) to (21);
		\draw (22) to (33);
		\draw (34) to (26);
		\draw (25) to (34);
		\draw (34) to (24);
		\draw (23) to (34);
		\draw (35) to (28);
		\draw (29) to (35);
		\draw (35) to (30);
		\draw (31) to (35);
		\draw (27) to (35);
		\draw (0.center) to (36.center);
		\draw (37.center) to (1.center);
		\draw (31) to (38.center);
		\draw (39.center) to (30);
		\draw (29) to (40.center);
		\draw (41.center) to (28);
		\draw (12) to (42.center);
		\draw (43.center) to (13);
		\draw (14) to (44.center);
		\draw (45.center) to (15);
		\draw (58) to (54);
		\draw (55) to (58);
		\draw (59) to (57);
		\draw (56) to (59);
		\draw [style=grey dash] (93.center) to (92.center);
		\draw [style=grey dash] (92.center) to (91.center);
		\draw [style=grey dash] (91.center) to (90.center);
		\draw [style=grey dash] (90.center) to (93.center);
		\draw [style=grey dash] (90.center) to (94.center);
		\draw [style=grey dash] (94.center) to (95.center);
		\draw [style=grey dash] (95.center) to (91.center);
		\draw [style=grey dash] (97.center) to (94.center);
		\draw [style=grey dash] (97.center) to (96.center);
		\draw [style=grey dash] (96.center) to (95.center);
		\draw [style=grey dash] (96.center) to (99.center);
		\draw [style=grey dash] (99.center) to (98.center);
		\draw [style=grey dash] (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/autoANDv1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.75, 8) {};
		\node [style=none] (1) at (-16.75, 6) {};
		\node [style=none] (2) at (-16.75, 4) {};
		\node [style=none] (3) at (-16.75, 2) {};
		\node [style=none] (6) at (-16.75, -6) {};
		\node [style=none] (7) at (-16.75, -8) {};
		\node [style=none] (8) at (-16.75, -10) {};
		\node [style=none] (9) at (-16.75, -12) {};
		\node [style=box] (10) at (-18.75, 0) {};
		\node [style=box] (11) at (-17.75, -2) {};
		\node [style={white_dot}] (12) at (-16.75, -6) {};
		\node [style={white_dot}] (13) at (-16.75, -8) {};
		\node [style={white_dot}] (14) at (-16.75, -10) {};
		\node [style={white_dot}] (15) at (-16.75, -12) {};
		\node [style={white_dot}] (16) at (-14.75, 4) {};
		\node [style={white_dot}] (17) at (-14.75, -2) {};
		\node [style={white_dot}] (18) at (-14.75, -6) {};
		\node [style={white_dot}] (19) at (-10.75, -8) {};
		\node [style={white_dot}] (20) at (-10.75, -2) {};
		\node [style={white_dot}] (21) at (-10.75, 2) {};
		\node [style={white_dot}] (22) at (-10.75, 4) {};
		\node [style={white_dot}] (23) at (-6.75, 4) {};
		\node [style={white_dot}] (24) at (-6.75, 0) {};
		\node [style={white_dot}] (25) at (-6.75, -2) {};
		\node [style={white_dot}] (26) at (-6.75, -10) {};
		\node [style={white_dot}] (27) at (-2.75, -12) {};
		\node [style={white_dot}] (28) at (-2.75, -2) {};
		\node [style={white_dot}] (29) at (-2.75, 0) {};
		\node [style={white_dot}] (30) at (-2.75, 2) {};
		\node [style={white_dot}] (31) at (-2.75, 4) {};
		\node [style={grey_dot}] (32) at (-12.75, -4) {};
		\node [style={grey_dot}] (33) at (-8.75, -4) {};
		\node [style={grey_dot}] (34) at (-4.75, -4) {};
		\node [style={grey_dot}] (35) at (-0.75, -4) {};
		\node [style=none] (36) at (15, 8) {};
		\node [style=none] (37) at (15, 6) {};
		\node [style=none] (38) at (15, 4) {};
		\node [style=none] (42) at (12.25, -6) {};
		\node [style=none] (43) at (12.25, -8) {};
		\node [style=none] (44) at (12.25, -10) {};
		\node [style=none] (45) at (12.25, -12) {};
		\node [style={white_dot}] (49) at (12.25, -6) {};
		\node [style={white_dot}] (50) at (12.25, -8) {};
		\node [style={white_dot}] (51) at (12.25, -10) {};
		\node [style={white_dot}] (52) at (12.25, -12) {};
		\node [style=box] (53) at (10.25, -6) {};
		\node [style={white_dot}] (54) at (1.25, 0) {};
		\node [style={white_dot}] (55) at (1.25, 6) {};
		\node [style={white_dot}] (56) at (5.25, 8) {};
		\node [style={white_dot}] (57) at (5.25, 2) {};
		\node [style={grey_dot}] (58) at (3.25, -4) {};
		\node [style={grey_dot}] (59) at (7.25, -4) {};
		\node [style=none] (60) at (-12, -3.75) {$a\pi$};
		\node [style=none] (61) at (-8, -3.75) {$b\pi$};
		\node [style=none] (62) at (-4, -3.75) {$c\pi$};
		\node [style=none] (63) at (0, -3.75) {$d\pi$};
		\node [style=none] (64) at (4, -3.75) {$f\pi$};
		\node [style=none] (65) at (8, -3.75) {$g\pi$};
		\node [style=box] (69) at (10.25, -8) {};
		\node [style=box] (70) at (10.25, -10) {};
		\node [style=box] (71) at (10.25, -12) {};
		\node [style={grey_dot}] (72) at (13.25, 4) {};
		\node [style={white_dot}] (74) at (13.25, 8) {};
		\node [style={white_dot}] (77) at (13.25, 6) {};
		\node [style=none] (78) at (9.25, -7) {};
		\node [style=none] (79) at (11.25, -7) {};
		\node [style=none] (80) at (11.25, -5) {};
		\node [style=none] (81) at (9.25, -5) {};
		\node [style=none] (82) at (9.25, -9) {};
		\node [style=none] (83) at (11.25, -9) {};
		\node [style=none] (84) at (11.25, -11) {};
		\node [style=none] (85) at (9.25, -11) {};
		\node [style=none] (86) at (9.25, -13) {};
		\node [style=none] (87) at (11.25, -13) {};
		\node [style=none] (91) at (9.75, -5.5) {$\alpha$};
		\node [style=none] (92) at (9.75, -7.5) {$\beta$};
		\node [style=none] (93) at (9.75, -9.5) {$\gamma$};
		\node [style=none] (94) at (9.75, -11.5) {$\delta$};
		\node [style=none] (95) at (13, -5.5) {$k\pi$};
		\node [style=none] (96) at (13, -7.5) {$\ell\pi$};
		\node [style=none] (97) at (13, -9.5) {$m\pi$};
		\node [style=none] (98) at (13, -11.5) {$n\pi$};
		\node [style=none] (99) at (12.75, 8.5) {$\epsilon\pi$};
		\node [style=none] (100) at (12.75, 6.5) {$\zeta\pi$};
		\node [style=none] (101) at (12.75, 4.5) {};
		\node [style=none] (102) at (12.75, 4.5) {$\eta\pi$};
		\node [style={white_dot}] (103) at (7, -6) {};
		\node [style=none] (104) at (7.75, -5.5) {$j\pi$};
		\node [style=none] (105) at (-16.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (3.center);
		\draw (32) to (17);
		\draw (32) to (18);
		\draw (32) to (16);
		\draw (3.center) to (21);
		\draw (17) to (28);
		\draw (21) to (30);
		\draw (31) to (2.center);
		\draw (33) to (19);
		\draw (20) to (33);
		\draw (33) to (21);
		\draw (22) to (33);
		\draw (34) to (26);
		\draw (25) to (34);
		\draw (34) to (24);
		\draw (23) to (34);
		\draw (35) to (28);
		\draw (29) to (35);
		\draw (35) to (30);
		\draw (31) to (35);
		\draw (27) to (35);
		\draw (0.center) to (36.center);
		\draw (37.center) to (1.center);
		\draw (31) to (38.center);
		\draw (12) to (42.center);
		\draw (43.center) to (13);
		\draw (14) to (44.center);
		\draw (45.center) to (15);
		\draw (58) to (54);
		\draw (55) to (58);
		\draw (59) to (57);
		\draw (56) to (59);
		\draw [style=grey dash] (81.center) to (80.center);
		\draw [style=grey dash] (80.center) to (79.center);
		\draw [style=grey dash] (79.center) to (78.center);
		\draw [style=grey dash] (78.center) to (81.center);
		\draw [style=grey dash] (78.center) to (82.center);
		\draw [style=grey dash] (82.center) to (83.center);
		\draw [style=grey dash] (83.center) to (79.center);
		\draw [style=grey dash] (85.center) to (82.center);
		\draw [style=grey dash] (85.center) to (84.center);
		\draw [style=grey dash] (84.center) to (83.center);
		\draw [style=grey dash] (84.center) to (87.center);
		\draw [style=grey dash] (87.center) to (86.center);
		\draw [style=grey dash] (86.center) to (85.center);
		\draw (57) to (30);
		\draw (29) to (54);
		\draw (10) to (29);
		\draw (11) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/autoANDv1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.75, 8) {};
		\node [style=none] (1) at (-16.75, 6) {};
		\node [style=none] (2) at (-16.75, 4) {};
		\node [style=none] (3) at (-16.75, 2) {};
		\node [style=box] (10) at (-18.75, 0) {};
		\node [style=box] (11) at (-17.75, -2) {};
		\node [style={white_dot}] (12) at (-14.75, -6) {};
		\node [style={white_dot}] (13) at (-10.75, -8) {};
		\node [style={white_dot}] (14) at (-6.75, -10) {};
		\node [style={white_dot}] (15) at (-2.75, -12) {};
		\node [style={white_dot}] (16) at (-14.75, 4) {};
		\node [style={white_dot}] (17) at (-14.75, -2) {};
		\node [style={white_dot}] (18) at (-14.75, -6) {};
		\node [style={white_dot}] (19) at (-10.75, -8) {};
		\node [style={white_dot}] (20) at (-10.75, -2) {};
		\node [style={white_dot}] (21) at (-10.75, 2) {};
		\node [style={white_dot}] (22) at (-10.75, 4) {};
		\node [style={white_dot}] (23) at (-6.75, 4) {};
		\node [style={white_dot}] (24) at (-6.75, 0) {};
		\node [style={white_dot}] (25) at (-6.75, -2) {};
		\node [style={white_dot}] (26) at (-6.75, -10) {};
		\node [style={white_dot}] (27) at (-2.75, -12) {};
		\node [style={white_dot}] (28) at (-2.75, -2) {};
		\node [style={white_dot}] (29) at (-2.75, 0) {};
		\node [style={white_dot}] (30) at (-2.75, 2) {};
		\node [style={white_dot}] (31) at (-2.75, 4) {};
		\node [style={grey_dot}] (32) at (-12.75, -4) {};
		\node [style={grey_dot}] (33) at (-8.75, -4) {};
		\node [style={grey_dot}] (34) at (-4.75, -4) {};
		\node [style={grey_dot}] (35) at (-0.75, -4) {};
		\node [style=none] (36) at (15, 8) {};
		\node [style=none] (37) at (15, 6) {};
		\node [style=none] (38) at (15, 4) {};
		\node [style=none] (42) at (12.25, -6) {};
		\node [style=none] (43) at (12.25, -8) {};
		\node [style=none] (44) at (12.25, -10) {};
		\node [style=none] (45) at (12.25, -12) {};
		\node [style={white_dot}] (49) at (12.25, -6) {};
		\node [style={white_dot}] (50) at (12.25, -8) {};
		\node [style={white_dot}] (51) at (12.25, -10) {};
		\node [style={white_dot}] (52) at (12.25, -12) {};
		\node [style=box] (53) at (10.25, -6) {};
		\node [style={white_dot}] (54) at (1.25, 0) {};
		\node [style={white_dot}] (55) at (1.25, 6) {};
		\node [style={white_dot}] (56) at (5.25, 8) {};
		\node [style={white_dot}] (57) at (5.25, 2) {};
		\node [style={grey_dot}] (58) at (3.25, -4) {};
		\node [style={grey_dot}] (59) at (7.25, -4) {};
		\node [style=none] (60) at (5.75, -5.5) {$a\pi$};
		\node [style=none] (61) at (7.75, -7.5) {$b\pi$};
		\node [style=none] (62) at (7.75, -9.5) {$c\pi$};
		\node [style=none] (63) at (7.75, -11.5) {$d\pi$};
		\node [style=none] (64) at (4, -3.75) {$f\pi$};
		\node [style=none] (65) at (8, -3.75) {$g\pi$};
		\node [style=box] (69) at (10.25, -8) {};
		\node [style=box] (70) at (10.25, -10) {};
		\node [style=box] (71) at (10.25, -12) {};
		\node [style={grey_dot}] (72) at (13.25, 4) {};
		\node [style={white_dot}] (74) at (13.25, 8) {};
		\node [style={white_dot}] (77) at (13.25, 6) {};
		\node [style=none] (78) at (9.25, -7) {};
		\node [style=none] (79) at (11.25, -7) {};
		\node [style=none] (80) at (11.25, -5) {};
		\node [style=none] (81) at (9.25, -5) {};
		\node [style=none] (82) at (9.25, -9) {};
		\node [style=none] (83) at (11.25, -9) {};
		\node [style=none] (84) at (11.25, -11) {};
		\node [style=none] (85) at (9.25, -11) {};
		\node [style=none] (86) at (9.25, -13) {};
		\node [style=none] (87) at (11.25, -13) {};
		\node [style=none] (91) at (9.75, -5.5) {$\alpha$};
		\node [style=none] (92) at (9.75, -7.5) {$\beta$};
		\node [style=none] (93) at (9.75, -9.5) {$\gamma$};
		\node [style=none] (94) at (9.75, -11.5) {$\delta$};
		\node [style=none] (95) at (13, -5.5) {$k\pi$};
		\node [style=none] (96) at (13, -7.5) {$\ell\pi$};
		\node [style=none] (97) at (13, -9.5) {$m\pi$};
		\node [style=none] (98) at (13, -11.5) {$n\pi$};
		\node [style=none] (99) at (12.75, 8.5) {$\epsilon\pi$};
		\node [style=none] (100) at (12.75, 6.5) {$\zeta\pi$};
		\node [style=none] (101) at (12.75, 4.5) {};
		\node [style=none] (102) at (12.75, 4.5) {$\eta\pi$};
		\node [style={white_dot}] (103) at (7, -6) {};
		\node [style=none] (104) at (7.75, -5.5) {$j\pi$};
		\node [style=none] (105) at (-16.75, 2) {};
		\node [style={grey_dot}] (106) at (7, -12) {};
		\node [style={grey_dot}] (107) at (7, -10) {};
		\node [style={grey_dot}] (108) at (7, -8) {};
		\node [style={grey_dot}] (109) at (5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (3.center);
		\draw (32) to (17);
		\draw (32) to (18);
		\draw (32) to (16);
		\draw (3.center) to (21);
		\draw (17) to (28);
		\draw (21) to (30);
		\draw (31) to (2.center);
		\draw (33) to (19);
		\draw (20) to (33);
		\draw (33) to (21);
		\draw (22) to (33);
		\draw (34) to (26);
		\draw (25) to (34);
		\draw (34) to (24);
		\draw (23) to (34);
		\draw (35) to (28);
		\draw (29) to (35);
		\draw (35) to (30);
		\draw (31) to (35);
		\draw (27) to (35);
		\draw (0.center) to (36.center);
		\draw (37.center) to (1.center);
		\draw (31) to (38.center);
		\draw (12) to (42.center);
		\draw (43.center) to (13);
		\draw (14) to (44.center);
		\draw (45.center) to (15);
		\draw (58) to (54);
		\draw (55) to (58);
		\draw (59) to (57);
		\draw (56) to (59);
		\draw [style=grey dash] (81.center) to (80.center);
		\draw [style=grey dash] (80.center) to (79.center);
		\draw [style=grey dash] (79.center) to (78.center);
		\draw [style=grey dash] (78.center) to (81.center);
		\draw [style=grey dash] (78.center) to (82.center);
		\draw [style=grey dash] (82.center) to (83.center);
		\draw [style=grey dash] (83.center) to (79.center);
		\draw [style=grey dash] (85.center) to (82.center);
		\draw [style=grey dash] (85.center) to (84.center);
		\draw [style=grey dash] (84.center) to (83.center);
		\draw [style=grey dash] (84.center) to (87.center);
		\draw [style=grey dash] (87.center) to (86.center);
		\draw [style=grey dash] (86.center) to (85.center);
		\draw (57) to (30);
		\draw (29) to (54);
		\draw (10) to (29);
		\draw (11) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/autoANDv1_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.75, 8) {};
		\node [style=none] (1) at (-16.75, 6) {};
		\node [style=none] (2) at (-16.75, 4) {};
		\node [style=none] (3) at (-16.75, 2) {};
		\node [style=box] (10) at (-18.75, 0) {};
		\node [style=box] (11) at (-17.75, -2) {};
		\node [style={white_dot}] (12) at (-14.75, -6) {};
		\node [style={white_dot}] (13) at (-10.75, -8) {};
		\node [style={white_dot}] (14) at (-6.75, -10) {};
		\node [style={white_dot}] (15) at (-2.75, -12) {};
		\node [style={white_dot}] (16) at (-14.75, 4) {};
		\node [style={white_dot}] (17) at (-14.75, -2) {};
		\node [style={white_dot}] (18) at (-14.75, -6) {};
		\node [style={white_dot}] (19) at (-10.75, -8) {};
		\node [style={white_dot}] (20) at (-10.75, -2) {};
		\node [style={white_dot}] (21) at (-10.75, 2) {};
		\node [style={white_dot}] (22) at (-10.75, 4) {};
		\node [style={white_dot}] (23) at (-6.75, 4) {};
		\node [style={white_dot}] (24) at (-6.75, 0) {};
		\node [style={white_dot}] (25) at (-6.75, -2) {};
		\node [style={white_dot}] (26) at (-6.75, -10) {};
		\node [style={white_dot}] (27) at (-2.75, -12) {};
		\node [style={white_dot}] (28) at (-2.75, -2) {};
		\node [style={white_dot}] (29) at (-2.75, 0) {};
		\node [style={white_dot}] (30) at (-2.75, 2) {};
		\node [style={white_dot}] (31) at (-2.75, 4) {};
		\node [style={grey_dot}] (32) at (-12.75, -4) {};
		\node [style={grey_dot}] (33) at (-8.75, -4) {};
		\node [style={grey_dot}] (34) at (-4.75, -4) {};
		\node [style={grey_dot}] (35) at (-0.75, -4) {};
		\node [style=none] (36) at (15, 8) {};
		\node [style=none] (37) at (15, 6) {};
		\node [style=none] (38) at (15, 4) {};
		\node [style=none] (42) at (12.25, -6) {};
		\node [style=none] (43) at (12.25, -8) {};
		\node [style=none] (44) at (12.25, -10) {};
		\node [style=none] (45) at (12.25, -12) {};
		\node [style={white_dot}] (49) at (12.25, -6) {};
		\node [style={white_dot}] (50) at (12.25, -8) {};
		\node [style={white_dot}] (51) at (12.25, -10) {};
		\node [style={white_dot}] (52) at (12.25, -12) {};
		\node [style=box] (53) at (10.25, -6) {};
		\node [style={white_dot}] (54) at (1.25, 0) {};
		\node [style={white_dot}] (55) at (1.25, 6) {};
		\node [style={white_dot}] (56) at (5.25, 8) {};
		\node [style={white_dot}] (57) at (5.25, 2) {};
		\node [style=none] (60) at (5.75, -5.5) {$a\pi$};
		\node [style=none] (61) at (7.75, -7.5) {$b\pi$};
		\node [style=none] (62) at (7.75, -9.5) {$c\pi$};
		\node [style=none] (63) at (7.75, -11.5) {$d\pi$};
		\node [style=none] (64) at (-16, 0.5) {$f\pi$};
		\node [style=none] (65) at (-16, 2.5) {$g\pi$};
		\node [style=box] (69) at (10.25, -8) {};
		\node [style=box] (70) at (10.25, -10) {};
		\node [style=box] (71) at (10.25, -12) {};
		\node [style={grey_dot}] (72) at (13.25, 4) {};
		\node [style={white_dot}] (74) at (13.25, 8) {};
		\node [style={white_dot}] (77) at (13.25, 6) {};
		\node [style=none] (78) at (9.25, -7) {};
		\node [style=none] (79) at (11.25, -7) {};
		\node [style=none] (80) at (11.25, -5) {};
		\node [style=none] (81) at (9.25, -5) {};
		\node [style=none] (82) at (9.25, -9) {};
		\node [style=none] (83) at (11.25, -9) {};
		\node [style=none] (84) at (11.25, -11) {};
		\node [style=none] (85) at (9.25, -11) {};
		\node [style=none] (86) at (9.25, -13) {};
		\node [style=none] (87) at (11.25, -13) {};
		\node [style=none] (91) at (9.75, -5.5) {$\alpha$};
		\node [style=none] (92) at (9.75, -7.5) {$\beta$};
		\node [style=none] (93) at (9.75, -9.5) {$\gamma$};
		\node [style=none] (94) at (9.75, -11.5) {$\delta$};
		\node [style=none] (95) at (13, -5.5) {$k\pi$};
		\node [style=none] (96) at (13, -7.5) {$\ell\pi$};
		\node [style=none] (97) at (13, -9.5) {$m\pi$};
		\node [style=none] (98) at (13, -11.5) {$n\pi$};
		\node [style=none] (99) at (12.75, 8.5) {$\epsilon\pi$};
		\node [style=none] (100) at (12.75, 6.5) {$\zeta\pi$};
		\node [style=none] (101) at (12.75, 4.5) {};
		\node [style=none] (102) at (12.75, 4.5) {$\eta\pi$};
		\node [style={white_dot}] (103) at (7, -6) {};
		\node [style=none] (104) at (7.75, -5.5) {$j\pi$};
		\node [style=none] (105) at (-16.75, 2) {};
		\node [style={grey_dot}] (106) at (7, -12) {};
		\node [style={grey_dot}] (107) at (7, -10) {};
		\node [style={grey_dot}] (108) at (7, -8) {};
		\node [style={grey_dot}] (109) at (5, -6) {};
		\node [style={grey_dot}] (110) at (5, -12) {};
		\node [style={grey_dot}] (111) at (5, -10) {};
		\node [style={grey_dot}] (112) at (-16.75, 0) {};
		\node [style=none] (113) at (5.75, -11.5) {$f\pi$};
		\node [style=none] (114) at (5.75, -9.5) {$f\pi$};
		\node [style={grey_dot}] (115) at (3, -12) {};
		\node [style={grey_dot}] (116) at (3, -8) {};
		\node [style={grey_dot}] (117) at (-16.75, 2) {};
		\node [style=none] (118) at (3.75, -7.5) {$g\pi$};
		\node [style=none] (119) at (3.75, -11.5) {$g\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (3.center);
		\draw (32) to (17);
		\draw (32) to (18);
		\draw (32) to (16);
		\draw (3.center) to (21);
		\draw (17) to (28);
		\draw (21) to (30);
		\draw (31) to (2.center);
		\draw (33) to (19);
		\draw (20) to (33);
		\draw (33) to (21);
		\draw (22) to (33);
		\draw (34) to (26);
		\draw (25) to (34);
		\draw (34) to (24);
		\draw (23) to (34);
		\draw (35) to (28);
		\draw (29) to (35);
		\draw (35) to (30);
		\draw (31) to (35);
		\draw (27) to (35);
		\draw (0.center) to (36.center);
		\draw (37.center) to (1.center);
		\draw (31) to (38.center);
		\draw (12) to (42.center);
		\draw (43.center) to (13);
		\draw (14) to (44.center);
		\draw (45.center) to (15);
		\draw [style=grey dash] (81.center) to (80.center);
		\draw [style=grey dash] (80.center) to (79.center);
		\draw [style=grey dash] (79.center) to (78.center);
		\draw [style=grey dash] (78.center) to (81.center);
		\draw [style=grey dash] (78.center) to (82.center);
		\draw [style=grey dash] (82.center) to (83.center);
		\draw [style=grey dash] (83.center) to (79.center);
		\draw [style=grey dash] (85.center) to (82.center);
		\draw [style=grey dash] (85.center) to (84.center);
		\draw [style=grey dash] (84.center) to (83.center);
		\draw [style=grey dash] (84.center) to (87.center);
		\draw [style=grey dash] (87.center) to (86.center);
		\draw [style=grey dash] (86.center) to (85.center);
		\draw (57) to (30);
		\draw (29) to (54);
		\draw (10) to (29);
		\draw (11) to (17);
		\draw (54) to (55);
		\draw (57) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/autoANDv1_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.75, 8) {};
		\node [style=none] (1) at (-16.75, 6) {};
		\node [style=none] (2) at (-16.75, 4) {};
		\node [style=none] (3) at (-16.75, 2) {};
		\node [style=box] (10) at (-18.75, 0) {};
		\node [style=box] (11) at (-17.75, -2) {};
		\node [style={white_dot}] (12) at (-14.75, -6) {};
		\node [style={white_dot}] (13) at (-10.75, -8) {};
		\node [style={white_dot}] (14) at (-6.75, -10) {};
		\node [style={white_dot}] (15) at (-2.75, -12) {};
		\node [style={white_dot}] (16) at (-14.75, 4) {};
		\node [style={white_dot}] (17) at (-14.75, -2) {};
		\node [style={white_dot}] (18) at (-14.75, -6) {};
		\node [style={white_dot}] (19) at (-10.75, -8) {};
		\node [style={white_dot}] (20) at (-10.75, -2) {};
		\node [style={white_dot}] (21) at (-10.75, 2) {};
		\node [style={white_dot}] (22) at (-10.75, 4) {};
		\node [style={white_dot}] (23) at (-6.75, 4) {};
		\node [style={white_dot}] (24) at (-6.75, 0) {};
		\node [style={white_dot}] (25) at (-6.75, -2) {};
		\node [style={white_dot}] (26) at (-6.75, -10) {};
		\node [style={white_dot}] (27) at (-2.75, -12) {};
		\node [style={white_dot}] (28) at (-2.75, -2) {};
		\node [style={white_dot}] (29) at (-2.75, 0) {};
		\node [style={white_dot}] (30) at (-2.75, 2) {};
		\node [style={white_dot}] (31) at (-2.75, 4) {};
		\node [style={grey_dot}] (32) at (-12.75, -4) {};
		\node [style={grey_dot}] (33) at (-8.75, -4) {};
		\node [style={grey_dot}] (34) at (-4.75, -4) {};
		\node [style={grey_dot}] (35) at (-0.75, -4) {};
		\node [style=none] (36) at (15, 8) {};
		\node [style=none] (37) at (15, 6) {};
		\node [style=none] (38) at (15, 4) {};
		\node [style=none] (42) at (12.25, -6) {};
		\node [style=none] (43) at (12.25, -8) {};
		\node [style=none] (44) at (12.25, -10) {};
		\node [style=none] (45) at (12.25, -12) {};
		\node [style={white_dot}] (49) at (12.25, -6) {};
		\node [style={white_dot}] (50) at (12.25, -8) {};
		\node [style={white_dot}] (51) at (12.25, -10) {};
		\node [style={white_dot}] (52) at (12.25, -12) {};
		\node [style=box] (53) at (10.25, -6) {};
		\node [style={white_dot}] (54) at (1.25, 0) {};
		\node [style={white_dot}] (55) at (1.25, 6) {};
		\node [style={white_dot}] (56) at (5.25, 8) {};
		\node [style={white_dot}] (57) at (5.25, 2) {};
		\node [style=none] (60) at (5.75, -5.5) {$a\pi$};
		\node [style=none] (61) at (7.75, -7.5) {$b\pi$};
		\node [style=none] (62) at (7.75, -9.5) {$c\pi$};
		\node [style=none] (63) at (7.75, -11.5) {$d\pi$};
		\node [style=none] (65) at (-16, 2.5) {$g\pi$};
		\node [style=box] (69) at (10.25, -8) {};
		\node [style=box] (70) at (10.25, -10) {};
		\node [style=box] (71) at (10.25, -12) {};
		\node [style={grey_dot}] (72) at (13.25, 4) {};
		\node [style={white_dot}] (74) at (13.25, 8) {};
		\node [style={white_dot}] (77) at (13.25, 6) {};
		\node [style=none] (78) at (9.25, -7) {};
		\node [style=none] (79) at (11.25, -7) {};
		\node [style=none] (80) at (11.25, -5) {};
		\node [style=none] (81) at (9.25, -5) {};
		\node [style=none] (82) at (9.25, -9) {};
		\node [style=none] (83) at (11.25, -9) {};
		\node [style=none] (84) at (11.25, -11) {};
		\node [style=none] (85) at (9.25, -11) {};
		\node [style=none] (86) at (9.25, -13) {};
		\node [style=none] (87) at (11.25, -13) {};
		\node [style=none] (91) at (9.75, -5.5) {$\alpha$};
		\node [style=none] (92) at (9.75, -7.5) {$\beta$};
		\node [style=none] (93) at (9.75, -9.5) {$\gamma$};
		\node [style=none] (94) at (9.75, -11.5) {$\delta$};
		\node [style=none] (95) at (13, -5.5) {$k\pi$};
		\node [style=none] (96) at (13, -7.5) {$\ell\pi$};
		\node [style=none] (97) at (13, -9.5) {$m\pi$};
		\node [style=none] (98) at (13, -11.5) {$n\pi$};
		\node [style=none] (99) at (12.75, 8.5) {$\epsilon\pi$};
		\node [style=none] (100) at (12.75, 6.5) {$\zeta\pi$};
		\node [style=none] (101) at (12.75, 4.5) {};
		\node [style=none] (102) at (12.75, 4.5) {$\eta\pi$};
		\node [style={white_dot}] (103) at (7, -6) {};
		\node [style=none] (104) at (7.75, -5.5) {$j\pi$};
		\node [style=none] (105) at (-16.75, 2) {};
		\node [style={grey_dot}] (106) at (7, -12) {};
		\node [style={grey_dot}] (107) at (7, -10) {};
		\node [style={grey_dot}] (108) at (7, -8) {};
		\node [style={grey_dot}] (109) at (5, -6) {};
		\node [style={grey_dot}] (110) at (5, -12) {};
		\node [style={grey_dot}] (111) at (5, -10) {};
		\node [style={grey_dot}] (112) at (-16.25, -2) {};
		\node [style=none] (113) at (5.75, -11.5) {$f\pi$};
		\node [style=none] (114) at (5.75, -9.5) {$f\pi$};
		\node [style={grey_dot}] (115) at (3, -12) {};
		\node [style={grey_dot}] (116) at (3, -8) {};
		\node [style={grey_dot}] (117) at (-16.75, 2) {};
		\node [style=none] (118) at (3.75, -7.5) {$g\pi$};
		\node [style=none] (119) at (3.75, -11.5) {$g\pi$};
		\node [style={white_dot}] (120) at (-17.75, 1) {};
		\node [style=none] (121) at (-18.75, 1.5) {};
		\node [style=none] (122) at (-17.75, 2.25) {};
		\node [style=none] (123) at (-16.5, -2.5) {};
		\node [style=none] (124) at (-15.5, -2.5) {};
		\node [style=none] (125) at (-18, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (3.center);
		\draw (32) to (17);
		\draw (32) to (18);
		\draw (32) to (16);
		\draw (3.center) to (21);
		\draw (17) to (28);
		\draw (21) to (30);
		\draw (31) to (2.center);
		\draw (33) to (19);
		\draw (20) to (33);
		\draw (33) to (21);
		\draw (22) to (33);
		\draw (34) to (26);
		\draw (25) to (34);
		\draw (34) to (24);
		\draw (23) to (34);
		\draw (35) to (28);
		\draw (29) to (35);
		\draw (35) to (30);
		\draw (31) to (35);
		\draw (27) to (35);
		\draw (0.center) to (36.center);
		\draw (37.center) to (1.center);
		\draw (31) to (38.center);
		\draw (12) to (42.center);
		\draw (43.center) to (13);
		\draw (14) to (44.center);
		\draw (45.center) to (15);
		\draw [style=grey dash] (81.center) to (80.center);
		\draw [style=grey dash] (80.center) to (79.center);
		\draw [style=grey dash] (79.center) to (78.center);
		\draw [style=grey dash] (78.center) to (81.center);
		\draw [style=grey dash] (78.center) to (82.center);
		\draw [style=grey dash] (82.center) to (83.center);
		\draw [style=grey dash] (83.center) to (79.center);
		\draw [style=grey dash] (85.center) to (82.center);
		\draw [style=grey dash] (85.center) to (84.center);
		\draw [style=grey dash] (84.center) to (83.center);
		\draw [style=grey dash] (84.center) to (87.center);
		\draw [style=grey dash] (87.center) to (86.center);
		\draw [style=grey dash] (86.center) to (85.center);
		\draw (57) to (30);
		\draw (29) to (54);
		\draw (10) to (29);
		\draw (11) to (17);
		\draw (54) to (55);
		\draw (57) to (56);
		\draw (120) to (112);
		\draw [style=grey dash] (121.center) to (123.center);
		\draw [style=grey dash] (123.center) to (124.center);
		\draw [style=grey dash] (124.center) to (122.center);
		\draw [style=grey dash] (122.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/autoANDv1_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.75, 8) {};
		\node [style=none] (1) at (-16.75, 6) {};
		\node [style=none] (2) at (-16.75, 4) {};
		\node [style=none] (3) at (-16.75, 2) {};
		\node [style=box] (10) at (-18.75, 0) {};
		\node [style=box] (11) at (-17.75, -2) {};
		\node [style={white_dot}] (12) at (-14.75, -6) {};
		\node [style={white_dot}] (13) at (-10.75, -8) {};
		\node [style={white_dot}] (14) at (-6.75, -10) {};
		\node [style={white_dot}] (15) at (-2.75, -12) {};
		\node [style={white_dot}] (16) at (-14.75, 4) {};
		\node [style={white_dot}] (17) at (-14.75, -2) {};
		\node [style={white_dot}] (18) at (-14.75, -6) {};
		\node [style={white_dot}] (19) at (-10.75, -8) {};
		\node [style={white_dot}] (20) at (-10.75, -2) {};
		\node [style={white_dot}] (21) at (-10.75, 2) {};
		\node [style={white_dot}] (22) at (-10.75, 4) {};
		\node [style={white_dot}] (23) at (-6.75, 4) {};
		\node [style={white_dot}] (24) at (-6.75, 0) {};
		\node [style={white_dot}] (25) at (-6.75, -2) {};
		\node [style={white_dot}] (26) at (-6.75, -10) {};
		\node [style={white_dot}] (27) at (-2.75, -12) {};
		\node [style={white_dot}] (28) at (-2.75, -2) {};
		\node [style={white_dot}] (29) at (-2.75, 0) {};
		\node [style={white_dot}] (30) at (-2.75, 2) {};
		\node [style={white_dot}] (31) at (-2.75, 4) {};
		\node [style={grey_dot}] (32) at (-12.75, -4) {};
		\node [style={grey_dot}] (33) at (-8.75, -4) {};
		\node [style={grey_dot}] (34) at (-4.75, -4) {};
		\node [style={grey_dot}] (35) at (-0.75, -4) {};
		\node [style=none] (36) at (15, 8) {};
		\node [style=none] (37) at (15, 6) {};
		\node [style=none] (38) at (15, 4) {};
		\node [style=none] (42) at (12.25, -6) {};
		\node [style=none] (43) at (12.25, -8) {};
		\node [style=none] (44) at (12.25, -10) {};
		\node [style=none] (45) at (12.25, -12) {};
		\node [style={white_dot}] (49) at (12.25, -6) {};
		\node [style={white_dot}] (50) at (12.25, -8) {};
		\node [style={white_dot}] (51) at (12.25, -10) {};
		\node [style={white_dot}] (52) at (12.25, -12) {};
		\node [style=box] (53) at (10.25, -6) {};
		\node [style={white_dot}] (54) at (1.25, 0) {};
		\node [style={white_dot}] (55) at (1.25, 6) {};
		\node [style={white_dot}] (56) at (5.25, 8) {};
		\node [style={white_dot}] (57) at (5.25, 2) {};
		\node [style=none] (60) at (5.75, -5.5) {$a\pi$};
		\node [style=none] (61) at (7.75, -7.5) {$b\pi$};
		\node [style=none] (62) at (7.75, -9.5) {$c\pi$};
		\node [style=none] (63) at (7.75, -11.5) {$d\pi$};
		\node [style=none] (65) at (3.75, -5.5) {$g\pi$};
		\node [style=box] (69) at (10.25, -8) {};
		\node [style=box] (70) at (10.25, -10) {};
		\node [style=box] (71) at (10.25, -12) {};
		\node [style={grey_dot}] (72) at (13.25, 4) {};
		\node [style={white_dot}] (74) at (13.25, 8) {};
		\node [style={white_dot}] (77) at (13.25, 6) {};
		\node [style=none] (78) at (9.25, -7) {};
		\node [style=none] (79) at (11.25, -7) {};
		\node [style=none] (80) at (11.25, -5) {};
		\node [style=none] (81) at (9.25, -5) {};
		\node [style=none] (82) at (9.25, -9) {};
		\node [style=none] (83) at (11.25, -9) {};
		\node [style=none] (84) at (11.25, -11) {};
		\node [style=none] (85) at (9.25, -11) {};
		\node [style=none] (86) at (9.25, -13) {};
		\node [style=none] (87) at (11.25, -13) {};
		\node [style=none] (91) at (9.75, -5.5) {$\alpha$};
		\node [style=none] (92) at (9.75, -7.5) {$\beta$};
		\node [style=none] (93) at (9.75, -9.5) {$\gamma$};
		\node [style=none] (94) at (9.75, -11.5) {$\delta$};
		\node [style=none] (95) at (13, -5.5) {$k\pi$};
		\node [style=none] (96) at (13, -7.5) {$\ell\pi$};
		\node [style=none] (97) at (13, -9.5) {$m\pi$};
		\node [style=none] (98) at (13, -11.5) {$n\pi$};
		\node [style=none] (99) at (12.75, 8.5) {$\epsilon\pi$};
		\node [style=none] (100) at (12.75, 6.5) {$\zeta\pi$};
		\node [style=none] (101) at (12.75, 4.5) {};
		\node [style=none] (102) at (12.75, 4.5) {$\eta\pi$};
		\node [style={white_dot}] (103) at (7, -6) {};
		\node [style=none] (104) at (7.75, -5.5) {$j\pi$};
		\node [style=none] (105) at (-16.75, 2) {};
		\node [style={grey_dot}] (106) at (7, -12) {};
		\node [style={grey_dot}] (107) at (7, -10) {};
		\node [style={grey_dot}] (108) at (7, -8) {};
		\node [style={grey_dot}] (109) at (5, -6) {};
		\node [style={grey_dot}] (110) at (5, -12) {};
		\node [style={grey_dot}] (111) at (5, -10) {};
		\node [style={grey_dot}] (112) at (-16.25, -2) {};
		\node [style=none] (113) at (5.75, -11.5) {$f\pi$};
		\node [style=none] (114) at (5.75, -9.5) {$f\pi$};
		\node [style={grey_dot}] (115) at (3, -12) {};
		\node [style={grey_dot}] (116) at (3, -8) {};
		\node [style=none] (118) at (3.75, -7.5) {$g\pi$};
		\node [style=none] (119) at (3.75, -11.5) {$g\pi$};
		\node [style={white_dot}] (120) at (-17.75, 1) {};
		\node [style=none] (121) at (-18.75, 1.5) {};
		\node [style=none] (122) at (-17.75, 2.25) {};
		\node [style=none] (123) at (-16.5, -2.5) {};
		\node [style=none] (124) at (-15.5, -2.5) {};
		\node [style=none] (125) at (-18, 1.5) {$f$};
		\node [style={grey_dot}] (126) at (3, -6) {};
		\node [style={white_dot}] (127) at (-15.5, 0) {};
		\node [style=none] (128) at (-16, 1.5) {};
		\node [style=none] (129) at (-14.5, 1) {};
		\node [style=none] (130) at (-17, -2.5) {};
		\node [style=none] (131) at (-15.5, 0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (3.center);
		\draw (32) to (17);
		\draw (32) to (18);
		\draw (32) to (16);
		\draw (3.center) to (21);
		\draw (17) to (28);
		\draw (21) to (30);
		\draw (31) to (2.center);
		\draw (33) to (19);
		\draw (20) to (33);
		\draw (33) to (21);
		\draw (22) to (33);
		\draw (34) to (26);
		\draw (25) to (34);
		\draw (34) to (24);
		\draw (23) to (34);
		\draw (35) to (28);
		\draw (29) to (35);
		\draw (35) to (30);
		\draw (31) to (35);
		\draw (27) to (35);
		\draw (0.center) to (36.center);
		\draw (37.center) to (1.center);
		\draw (31) to (38.center);
		\draw (12) to (42.center);
		\draw (43.center) to (13);
		\draw (14) to (44.center);
		\draw (45.center) to (15);
		\draw [style=grey dash] (81.center) to (80.center);
		\draw [style=grey dash] (80.center) to (79.center);
		\draw [style=grey dash] (79.center) to (78.center);
		\draw [style=grey dash] (78.center) to (81.center);
		\draw [style=grey dash] (78.center) to (82.center);
		\draw [style=grey dash] (82.center) to (83.center);
		\draw [style=grey dash] (83.center) to (79.center);
		\draw [style=grey dash] (85.center) to (82.center);
		\draw [style=grey dash] (85.center) to (84.center);
		\draw [style=grey dash] (84.center) to (83.center);
		\draw [style=grey dash] (84.center) to (87.center);
		\draw [style=grey dash] (87.center) to (86.center);
		\draw [style=grey dash] (86.center) to (85.center);
		\draw (57) to (30);
		\draw (29) to (54);
		\draw (10) to (29);
		\draw (11) to (17);
		\draw (54) to (55);
		\draw (57) to (56);
		\draw (120) to (112);
		\draw [style=grey dash] (121.center) to (123.center);
		\draw [style=grey dash] (123.center) to (124.center);
		\draw [style=grey dash] (124.center) to (122.center);
		\draw [style=grey dash] (122.center) to (121.center);
		\draw (112) to (127);
		\draw [style=grey dash] (124.center) to (129.center);
		\draw [style=grey dash] (128.center) to (129.center);
		\draw [style=grey dash] (130.center) to (128.center);
		\draw [style=grey dash] (130.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cz_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style={white_dot}] (4) at (-2, 2) {};
		\node [style={white_dot}] (5) at (-2, -2) {};
		\node [style={grey_dot}] (6) at (-1, 1) {};
		\node [style={white_dot}] (7) at (0, 0) {};
		\node [style={white_dot}] (8) at (0, -4) {};
		\node [style={grey_dot}] (9) at (1, -1) {};
		\node [style=none] (14) at (-0.25, 1) {$a\pi$};
		\node [style=none] (15) at (1.75, -1) {$b\pi$};
		\node [style=none] (16) at (-1.25, -2) {$c\pi$};
		\node [style=none] (17) at (0.75, -4) {$d\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (9) to (8);
		\draw (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cz_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style={white_dot}] (4) at (-1, 2) {};
		\node [style={white_dot}] (5) at (-1, -2) {};
		\node [style={white_dot}] (7) at (1, 0) {};
		\node [style={white_dot}] (8) at (1, -4) {};
		\node [style=none] (12) at (-0.25, -2) {$c\pi$};
		\node [style=none] (13) at (1.75, -4) {$d\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cz_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style={white_dot}] (4) at (-1, 2) {};
		\node [style={white_dot}] (6) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 2.5) {$c\pi$};
		\node [style=none] (9) at (1.5, 0.5) {$d\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cz_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style={white_dot}] (4) at (-3, 3) {};
		\node [style={white_dot}] (5) at (-3, -1) {};
		\node [style={grey_dot}] (6) at (-2, 2) {};
		\node [style={white_dot}] (7) at (-1, 1) {};
		\node [style={white_dot}] (8) at (-1, -3) {};
		\node [style={grey_dot}] (9) at (0, 0) {};
		\node [style={white_dot}] (10) at (-5, -1) {};
		\node [style={white_dot}] (11) at (-5, -3) {};
		\node [style={white_dot}] (12) at (5, -1) {};
		\node [style=none] (14) at (-1.25, 2) {$a\pi$};
		\node [style=none] (15) at (0.75, 0) {$b\pi$};
		\node [style=none] (16) at (6, -1) {$c\pi$};
		\node [style=none] (17) at (6, -3) {$d\pi$};
		\node [style={grey_dot}] (18) at (5, -3) {};
		\node [style={white_dot}] (19) at (2, -1) {};
		\node [style={white_dot}] (20) at (2, -3) {};
		\node [style={grey_dot}] (21) at (3, -2) {};
		\node [style=none] (22) at (3.75, -2) {$f\pi$};
		\node [style=box] (23) at (0.5, -3) {$H$};
		\node [style=box] (24) at (3.5, -3) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (9) to (8);
		\draw (7) to (9);
		\draw (11) to (8);
		\draw (10) to (5);
		\draw (5) to (12);
		\draw (18) to (8);
		\draw (21) to (20);
		\draw (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cz_proof_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (1, 3) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style={white_dot}] (4) at (-3, 3) {};
		\node [style={white_dot}] (5) at (-3, -1) {};
		\node [style={grey_dot}] (6) at (-2, 2) {};
		\node [style={white_dot}] (7) at (-1, 1) {};
		\node [style={grey_dot}] (9) at (0, 0) {};
		\node [style=none] (13) at (-1.25, 2) {$a\pi$};
		\node [style=none] (14) at (0.75, 0) {$b\pi$};
		\node [style=none] (15) at (2.75, -1) {$c\pi$};
		\node [style=none] (16) at (2.75, -3) {$d\pi$};
		\node [style={white_dot}] (18) at (2, -1) {};
		\node [style={white_dot}] (19) at (2, -3) {};
		\node [style={grey_dot}] (20) at (3, -2) {};
		\node [style=none] (21) at (3.75, -2) {$f\pi$};
		\node [style=box] (22) at (0.075, -2.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (7) to (9);
		\draw (20) to (19);
		\draw (20) to (18);
		\draw (18) to (5);
		\draw [bend right=60, looseness=1.25] (9) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cz_proof_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style={white_dot}] (4) at (-2, 3) {};
		\node [style={grey_dot}] (6) at (-1.5, 1.75) {};
		\node [style={white_dot}] (7) at (0, 1) {};
		\node [style={grey_dot}] (8) at (1, 0) {};
		\node [style=none] (9) at (-0.75, 1.75) {$a\pi$};
		\node [style=none] (10) at (1.75, 0) {$b\pi$};
		\node [style=none] (11) at (1.25, 3.5) {$(c+d)\pi$};
		\node [style={grey_dot}] (15) at (0, -2) {};
		\node [style=none] (16) at (0.75, -2) {$f\pi$};
		\node [style=box] (17) at (0.5, -1) {$H$};
		\node [style={white_dot}] (18) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6) to (4);
		\draw (7) to (8);
		\draw (8) to (15);
		\draw (6) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/cz_proof_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style={white_dot}] (4) at (0, 2) {};
		\node [style={white_dot}] (6) at (0, 0) {};
		\node [style=none] (10) at (2.25, 2.5) {$(b+c+d)\pi$};
		\node [style=box] (13) at (0, 1) {$H$};
		\node [style={white_dot}] (14) at (2, 2) {};
		\node [style={white_dot}] (15) at (2, 0) {};
		\node [style=none] (16) at (2.25, 0.5) {$(a+f)\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (13) to (6);
		\draw (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/inplaceXOR_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 4) {};
		\node [style=none] (1) at (8.25, 4) {};
		\node [style=none] (2) at (-7.75, 1.25) {};
		\node [style=none] (3) at (8.25, 1.25) {};
		\node [style=none] (4) at (-7.75, -2.75) {};
		\node [style=none] (5) at (-1.75, -2.75) {};
		\node [style={grey_dot}] (6) at (-5.75, 4) {};
		\node [style={grey_dot}] (7) at (-5.75, 1.25) {};
		\node [style={grey_dot}] (8) at (-5.75, -2.75) {};
		\node [style={grey_dot}] (9) at (-1.75, -2.75) {};
		\node [style=none] (10) at (-1.25, -2.25) {$\ell \pi$};
		\node [style={grey_dot}] (11) at (-7.75, -4.75) {};
		\node [style={grey_dot}] (12) at (-5.75, -4.75) {};
		\node [style={white_dot}] (13) at (-3.75, -0.75) {};
		\node [style=none] (14) at (8.25, -4.75) {};
		\node [style=none] (15) at (-5.75, 2.5) {$\vdots$};
		\node [style=none] (16) at (-3.25, -0.25) {$m\pi$};
		\node [style={grey_dot}] (17) at (6.25, -4.75) {};
		\node [style={grey_dot}] (18) at (6.25, 1.25) {};
		\node [style={grey_dot}] (19) at (6.25, 4) {};
		\node [style=none] (20) at (6.75, 4.5) {$\ell\pi$};
		\node [style=none] (21) at (6.75, 1.75) {$\ell\pi$};
		\node [style=none] (22) at (6.75, -4.25) {$\ell\pi$};
		\node [style={white_dot}] (23) at (4.25, -4.75) {};
		\node [style=none] (24) at (4.75, -4.25) {$m\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (13) to (8);
		\draw (11) to (12);
		\draw (14.center) to (12);
		\draw (12) to (13);
		\draw (13) to (7);
		\draw (6) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/inplaceXOR_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 4) {};
		\node [style=none] (1) at (8, 4) {};
		\node [style=none] (2) at (-8, 1) {};
		\node [style=none] (3) at (8, 1) {};
		\node [style=none] (4) at (-8, -3) {};
		\node [style=none] (5) at (-2, -3) {};
		\node [style={grey_dot}] (6) at (-6, 4) {};
		\node [style={grey_dot}] (7) at (-6, 1) {};
		\node [style={grey_dot}] (8) at (-6, -3) {};
		\node [style={grey_dot}] (9) at (-2, -3) {};
		\node [style=none] (10) at (-1.5, -2.5) {$\ell \pi$};
		\node [style={white_dot}] (13) at (-4, -1) {};
		\node [style=none] (14) at (8, -5) {};
		\node [style=none] (15) at (-6, 2.5) {$\vdots$};
		\node [style=none] (16) at (-3.5, -0.5) {$m\pi$};
		\node [style={grey_dot}] (17) at (6, -5) {};
		\node [style={grey_dot}] (18) at (6, 1) {};
		\node [style={grey_dot}] (19) at (6, 4) {};
		\node [style=none] (20) at (6.5, 4.5) {$\ell\pi$};
		\node [style=none] (21) at (6.5, 1.5) {$\ell\pi$};
		\node [style=none] (22) at (6.5, -4.5) {$\ell\pi$};
		\node [style={white_dot}] (23) at (4, -5) {};
		\node [style=none] (24) at (4.5, -4.5) {$m\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (13) to (8);
		\draw (13) to (7);
		\draw (6) to (13);
		\draw [in=180, out=-90, looseness=1.50] (13) to (23);
		\draw (23) to (17);
		\draw (17) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/inplaceXOR_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 4) {};
		\node [style=none] (1) at (8, 4) {};
		\node [style=none] (2) at (-8, 1) {};
		\node [style=none] (3) at (8, 1) {};
		\node [style=none] (4) at (-8, -3) {};
		\node [style={grey_dot}] (6) at (-6, 4) {};
		\node [style={grey_dot}] (7) at (-6, 1) {};
		\node [style=none] (10) at (-3.25, -2) {$\ell \pi$};
		\node [style={white_dot}] (11) at (-4, -1) {};
		\node [style=none] (12) at (8, -5) {};
		\node [style=none] (13) at (-6, 2.5) {$\vdots$};
		\node [style={grey_dot}] (15) at (6, -5) {};
		\node [style={grey_dot}] (16) at (6, 1) {};
		\node [style={grey_dot}] (17) at (6, 4) {};
		\node [style=none] (18) at (6.5, 4.5) {$\ell\pi$};
		\node [style=none] (19) at (6.5, 1.5) {$\ell\pi$};
		\node [style=none] (20) at (6.5, -4.5) {$\ell\pi$};
		\node [style=none] (21) at (4, -5) {};
		\node [style={grey_dot}] (22) at (-3.95, -2.25) {};
		\node [style={grey_dot}] (23) at (-5, 0) {};
		\node [style={grey_dot}] (24) at (-4.625, 0.5) {};
		\node [style=none] (25) at (-4, 0.5) {$\ell \pi$};
		\node [style=none] (26) at (-5.75, -0.25) {$\ell \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (11) to (7);
		\draw (6) to (11);
		\draw (15) to (12.center);
		\draw (21.center) to (15);
		\draw [in=-90, out=180, looseness=1.50] (21.center) to (11);
		\draw (4.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/inplaceXOR_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 4) {};
		\node [style=none] (1) at (8, 4) {};
		\node [style=none] (2) at (-8, 1) {};
		\node [style=none] (3) at (8, 1) {};
		\node [style=none] (4) at (-8, -3) {};
		\node [style={grey_dot}] (5) at (-2, 4) {};
		\node [style={grey_dot}] (6) at (-2, 1) {};
		\node [style={white_dot}] (8) at (-4, -3) {};
		\node [style=none] (9) at (8, -3) {};
		\node [style=none] (10) at (-6, 2.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (8) to (6);
		\draw (5) to (8);
		\draw (4.center) to (8);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/measurement_cascade_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 5) {};
		\node [style=none] (16) at (-2, 5.75) {$\mathtt{a}$};
		\node [style=boundary vertex] (17) at (-2, 3) {};
		\node [style=boundary vertex] (18) at (0, 3) {};
		\node [style=boundary vertex] (19) at (0, -1) {};
		\node [style=boundary vertex] (20) at (2, -1) {};
		\node [style=boundary vertex] (21) at (2, -3) {};
		\node [style=boundary vertex] (22) at (4, -3) {};
		\node [style=none] (23) at (-0.5, 1) {$\vdots$};
		\node [style=boundary vertex] (24) at (4, -5) {};
		\node [style=none] (25) at (0, 3.75) {$\mathtt{a}$};
		\node [style=none] (26) at (2, -0.25) {$\mathtt{a}$};
		\node [style=none] (27) at (4, -2.25) {$\mathtt{a}$};
		\node [style=none] (28) at (-2, 2.25) {$\mathtt{n}$};
		\node [style=none] (29) at (0, -1.75) {$\mathtt{n}$};
		\node [style=none] (30) at (2, -3.75) {$\mathtt{n}$};
		\node [style=none] (31) at (4, -5.75) {$\mathtt{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed arrow] (18) to (19);
		\draw [style=dashed arrow] (0) to (17);
		\draw [style=dashed arrow] (20) to (21);
		\draw [style=dashed arrow] (22) to (24);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (19) to (20);
		\draw [style=arrow] (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/outofplaceXOR_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (6, 4) {};
		\node [style=none] (4) at (6, 2) {};
		\node [style=none] (5) at (6, -2) {};
		\node [style={white_dot}] (6) at (-3, 4) {};
		\node [style={white_dot}] (7) at (-3, 2) {};
		\node [style={white_dot}] (8) at (-3, -2) {};
		\node [style={grey_dot}] (9) at (0, 0) {};
		\node [style=none] (10) at (0.5, -0.5) {$m\pi$};
		\node [style={white_dot}] (11) at (-5, -4) {};
		\node [style=none] (12) at (6, -4) {};
		\node [style={white_dot}] (13) at (-3, -4) {};
		\node [style={grey_dot}] (14) at (4, -4) {};
		\node [style=none] (15) at (4.5, -3.5) {$m\pi$};
		\node [style=none] (16) at (-3, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (9) to (8);
		\draw (7) to (9);
		\draw (9) to (6);
		\draw (12.center) to (11);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/outofplaceXOR_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (6, 4) {};
		\node [style=none] (4) at (6, 2) {};
		\node [style=none] (5) at (6, -2) {};
		\node [style={white_dot}] (6) at (-3, 4) {};
		\node [style={white_dot}] (7) at (-3, 2) {};
		\node [style={white_dot}] (8) at (-3, -2) {};
		\node [style={grey_dot}] (9) at (0, 0) {};
		\node [style=none] (10) at (0.75, 0.25) {$m\pi$};
		\node [style=none] (12) at (6, -4) {};
		\node [style={grey_dot}] (14) at (4, -4) {};
		\node [style=none] (15) at (4.5, -3.5) {$m\pi$};
		\node [style=none] (16) at (-3, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (9) to (8);
		\draw (7) to (9);
		\draw (9) to (6);
		\draw (9) to (14);
		\draw (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/outofplaceXOR_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 4) {};
		\node [style=none] (1) at (-5.25, 2) {};
		\node [style=none] (2) at (-5.25, -2) {};
		\node [style=none] (3) at (5.75, 4) {};
		\node [style=none] (4) at (5.75, 2) {};
		\node [style=none] (5) at (5.75, -2) {};
		\node [style={white_dot}] (6) at (-3.25, 4) {};
		\node [style={white_dot}] (7) at (-3.25, 2) {};
		\node [style={white_dot}] (8) at (-3.25, -2) {};
		\node [style={grey_dot}] (9) at (-0.25, -4) {};
		\node [style=none] (12) at (5.75, -4) {};
		\node [style=none] (13) at (-3.25, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (9) to (8);
		\draw (7) to (9);
		\draw (9) to (6);
		\draw (9) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/recompile_example_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-2, 5) {};
		\node [style=boundary vertex] (1) at (-1, 1) {};
		\node [style=boundary vertex] (2) at (2, 2) {};
		\node [style=boundary vertex] (3) at (4, 2) {};
		\node [style=boundary vertex] (4) at (6, 2) {};
		\node [style=boundary vertex] (5) at (-4, 0) {};
		\node [style=boundary vertex] (6) at (-6, 0) {};
		\node [style=boundary vertex] (7) at (-8, 0) {};
		\node [style=boundary vertex] (8) at (-10, 0) {};
		\node [style=none] (9) at (-10, 0.75) {$\mathtt{a}$};
		\node [style=none] (10) at (-8, 0.75) {$\mathtt{a}$};
		\node [style=none] (11) at (-6, 0.75) {$\mathtt{a}$};
		\node [style=none] (12) at (-4, 0.75) {$\mathtt{a}$};
		\node [style=none] (13) at (2, 2.75) {$\mathtt{a}$};
		\node [style=none] (14) at (4, 2.75) {$\mathtt{a}$};
		\node [style=none] (15) at (6, 2.75) {$\mathtt{a}$};
		\node [style=none] (16) at (-2, 5.75) {$\mathtt{a}$};
		\node [style=none] (17) at (-1, 0.25) {$\mathtt{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed arrow] (0) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (5) to (1);
		\draw [style=arrow] (6) to (5);
		\draw [style=arrow] (7) to (6);
		\draw [style=arrow] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/reset_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-6, 0) {};
		\node [style=boundary vertex] (1) at (-3, 0) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (3, 0) {};
		\node [style=boundary vertex] (4) at (6, 0) {};
		\node [style=none] (5) at (7.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (3) to (4);
		\draw [style=dashed arrow] (0) to (1);
		\draw [style=dashed arrow] (2) to (3);
		\draw [style=dashed arrow, bend right, looseness=1.25] (0) to (2);
		\draw [style=dashed arrow, bend right, looseness=1.25] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/reset_DAG_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-6, 0) {};
		\node [style=boundary vertex] (1) at (-3, 0) {};
		\node [style=boundary vertex] (2) at (0, 0) {};
		\node [style=boundary vertex] (3) at (3, 0) {};
		\node [style=boundary vertex] (4) at (6, 0) {};
		\node [style=none] (5) at (7.5, 0) {$\cdots$};
		\node [style=none] (6) at (-6, 0.75) {$\mathtt{a}$};
		\node [style=none] (7) at (-3, 0.75) {$\mathtt{n}$};
		\node [style=none] (8) at (0, 0.75) {$\mathtt{n}$};
		\node [style=none] (9) at (3, 0.75) {$\mathtt{n}$};
		\node [style=none] (10) at (6, 0.75) {$\mathtt{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (3) to (4);
		\draw [style=dashed arrow] (0) to (1);
		\draw [style=dashed arrow, bend right, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/teleportation_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boundary vertex] (0) at (-4, -1) {};
		\node [style=boundary vertex] (1) at (-2, 1) {};
		\node [style=boundary vertex] (2) at (0, 3) {};
		\node [style=boundary vertex] (3) at (3, 3) {};
		\node [style=boundary vertex] (4) at (3, 1) {};
		\node [style=boundary vertex] (5) at (5, -1) {};
		\node [style=boundary vertex] (6) at (7, -1) {};
		\node [style=boundary vertex] (7) at (-7, 1) {};
		\node [style=boundary vertex] (8) at (-7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (4);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=dashed arrow, bend left=45, looseness=1.50] (4) to (5);
		\draw [style=dashed arrow, bend left=45, looseness=1.25] (3) to (6);
		\draw [style=arrow] (8) to (0);
		\draw [style=arrow] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/wanderingAND_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={grey_dot}] (0) at (-5, -3) {};
		\node [style={white_dot}] (1) at (-6, 1) {};
		\node [style=none] (2) at (-7, 7) {};
		\node [style=none] (3) at (-7, 5) {};
		\node [style=box] (4) at (-9, 1) {};
		\node [style=box] (5) at (-7, 3) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style={white_dot}] (8) at (-1, 1) {};
		\node [style={white_dot}] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1.25, 1.5) {$c\pi$};
		\node [style=none] (11) at (-1.25, -0.5) {$d\pi$};
		\node [style=none] (12) at (10, 7) {};
		\node [style=none] (13) at (10, 5) {};
		\node [style=none] (14) at (10, 3) {};
		\node [style={white_dot}] (15) at (-6, 7) {};
		\node [style={white_dot}] (16) at (-4, -1) {};
		\node [style={white_dot}] (17) at (-4, 5) {};
		\node [style={grey_dot}] (18) at (-3, -3) {};
		\node [style=none] (19) at (-5.5, -3.5) {$a\pi$};
		\node [style=none] (20) at (-3.5, -3.5) {$b\pi$};
		\node [style={grey_dot}] (21) at (2, 3) {};
		\node [style={white_dot}] (22) at (2, 5) {};
		\node [style={grey_dot}] (23) at (5.5, 3) {};
		\node [style={white_dot}] (24) at (5.5, 7) {};
		\node [style={grey_dot}] (25) at (8, 3) {};
		\node [style=none] (26) at (8.5, 2.5) {$ab\pi$};
		\node [style=none] (27) at (1, 6) {};
		\node [style=none] (28) at (3, 2) {};
		\node [style=none] (29) at (3, 6) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (1.5, 5.5) {$a$};
		\node [style=none] (34) at (4.5, 8) {};
		\node [style=none] (35) at (6.5, 2) {};
		\node [style=none] (36) at (6.5, 8) {};
		\node [style=none] (37) at (4.5, 2) {};
		\node [style=none] (38) at (5, 7.5) {$b$};
		\node [style={white_dot}] (39) at (8, 7) {};
		\node [style=none] (40) at (7.75, 7.5) {$c\pi$};
		\node [style={white_dot}] (41) at (8, 5) {};
		\node [style=none] (42) at (7.75, 5.5) {$d\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5) to (4);
		\draw (7.center) to (4);
		\draw (4) to (6.center);
		\draw (6.center) to (8);
		\draw (9) to (7.center);
		\draw (13.center) to (3.center);
		\draw (2.center) to (12.center);
		\draw (14.center) to (5);
		\draw (15) to (0);
		\draw (16) to (18);
		\draw (18) to (17);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw [style=grey dash] (27.center) to (30.center);
		\draw [style=grey dash] (30.center) to (28.center);
		\draw [style=grey dash] (28.center) to (29.center);
		\draw [style=grey dash] (29.center) to (27.center);
		\draw [style=grey dash] (34.center) to (37.center);
		\draw [style=grey dash] (37.center) to (35.center);
		\draw [style=grey dash] (35.center) to (36.center);
		\draw [style=grey dash] (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/wanderingAND_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={grey_dot}] (0) at (-10.75, 1) {};
		\node [style=none] (2) at (-11.75, 4) {};
		\node [style=none] (3) at (-11.75, 2) {};
		\node [style=box] (4) at (-9, -2) {};
		\node [style=box] (5) at (-5, 0) {};
		\node [style=none] (12) at (10, 4) {};
		\node [style=none] (13) at (10, 2) {};
		\node [style=none] (14) at (10, 0) {};
		\node [style={white_dot}] (15) at (-10.75, 4) {};
		\node [style={white_dot}] (17) at (-8.75, 2) {};
		\node [style={grey_dot}] (18) at (-8.75, 1) {};
		\node [style=none] (19) at (-10, 1) {$a\pi$};
		\node [style=none] (20) at (-8, 1) {$b\pi$};
		\node [style={grey_dot}] (21) at (2, 0) {};
		\node [style={white_dot}] (22) at (2, 2) {};
		\node [style={grey_dot}] (23) at (5.5, 0) {};
		\node [style={white_dot}] (24) at (5.5, 4) {};
		\node [style={grey_dot}] (25) at (8, 0) {};
		\node [style=none] (26) at (8.5, -0.5) {$ab\pi$};
		\node [style=none] (27) at (1, 3) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (3, 3) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (1.5, 2.5) {$a$};
		\node [style=none] (32) at (4.5, 5) {};
		\node [style=none] (33) at (6.5, -1) {};
		\node [style=none] (34) at (6.5, 5) {};
		\node [style=none] (35) at (4.5, -1) {};
		\node [style=none] (36) at (5, 4.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (13.center) to (3.center);
		\draw (2.center) to (12.center);
		\draw (14.center) to (5);
		\draw (15) to (0);
		\draw (18) to (17);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw [style=grey dash] (27.center) to (30.center);
		\draw [style=grey dash] (30.center) to (28.center);
		\draw [style=grey dash] (28.center) to (29.center);
		\draw [style=grey dash] (29.center) to (27.center);
		\draw [style=grey dash] (32.center) to (35.center);
		\draw [style=grey dash] (35.center) to (33.center);
		\draw [style=grey dash] (33.center) to (34.center);
		\draw [style=grey dash] (34.center) to (32.center);
		\draw (4) to (18);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/wanderingAND_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-10.75, 3) {};
		\node [style=none] (2) at (-10.75, 1) {};
		\node [style=box] (3) at (-8, -3) {};
		\node [style=box] (4) at (-4, -1) {};
		\node [style=none] (5) at (11, 3) {};
		\node [style=none] (6) at (11, 1) {};
		\node [style=none] (7) at (11, -1) {};
		\node [style={white_dot}] (8) at (-9.75, 3) {};
		\node [style={white_dot}] (9) at (-7.75, 1) {};
		\node [style={grey_dot}] (10) at (-7.75, 0) {};
		\node [style=none] (12) at (-7, 0) {$b\pi$};
		\node [style={grey_dot}] (13) at (3, -1) {};
		\node [style={white_dot}] (14) at (3, 1) {};
		\node [style={grey_dot}] (15) at (6.5, -1) {};
		\node [style={white_dot}] (16) at (6.5, 3) {};
		\node [style={grey_dot}] (17) at (9, -1) {};
		\node [style=none] (18) at (9.5, -1.5) {$ab\pi$};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=none] (21) at (4, 2) {};
		\node [style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (2.5, 1.5) {$a$};
		\node [style=none] (24) at (5.5, 4) {};
		\node [style=none] (25) at (7.5, -2) {};
		\node [style=none] (26) at (7.5, 4) {};
		\node [style=none] (27) at (5.5, -2) {};
		\node [style=none] (28) at (6, 3.5) {$b$};
		\node [style={white_dot}] (29) at (-7.825, -1) {};
		\node [style={white_dot}] (30) at (-6, -2) {};
		\node [style=box] (31) at (-6, -4) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (6.center) to (2.center);
		\draw (1.center) to (5.center);
		\draw (7.center) to (4);
		\draw (10) to (9);
		\draw (14) to (13);
		\draw (16) to (15);
		\draw [style=grey dash] (19.center) to (22.center);
		\draw [style=grey dash] (22.center) to (20.center);
		\draw [style=grey dash] (20.center) to (21.center);
		\draw [style=grey dash] (21.center) to (19.center);
		\draw [style=grey dash] (24.center) to (27.center);
		\draw [style=grey dash] (27.center) to (25.center);
		\draw [style=grey dash] (25.center) to (26.center);
		\draw [style=grey dash] (26.center) to (24.center);
		\draw (3) to (10);
		\draw (8) to (3);
		\draw (31) to (30);
		\draw (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/wanderingAND_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 4) {};
		\node [style=none] (1) at (-10.75, 2) {};
		\node [style=box] (2) at (-8, -2) {};
		\node [style=box] (3) at (-4, 0) {};
		\node [style=none] (4) at (11, 4) {};
		\node [style=none] (5) at (11, 2) {};
		\node [style=none] (6) at (11, 0) {};
		\node [style={white_dot}] (7) at (-9.75, 4) {};
		\node [style={white_dot}] (8) at (-7.75, 2) {};
		\node [style={grey_dot}] (11) at (3, 0) {};
		\node [style={white_dot}] (12) at (3, 2) {};
		\node [style={grey_dot}] (13) at (6.5, 0) {};
		\node [style={white_dot}] (14) at (6.5, 4) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (19) at (4, 3) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (2.5, 2.5) {$a$};
		\node [style=none] (22) at (5.5, 5) {};
		\node [style=none] (23) at (7.5, -1) {};
		\node [style=none] (24) at (7.5, 5) {};
		\node [style=none] (25) at (5.5, -1) {};
		\node [style=none] (26) at (6, 4.5) {$b$};
		\node [style={white_dot}] (27) at (-0.9, 2) {};
		\node [style={white_dot}] (28) at (-6, -1) {};
		\node [style=box] (29) at (-6, -3) {$\alpha$};
		\node [style={grey_dot}] (30) at (-7.875, 0) {};
		\node [style=none] (31) at (-7.25, 0.5) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (3);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [style=grey dash] (17.center) to (20.center);
		\draw [style=grey dash] (20.center) to (18.center);
		\draw [style=grey dash] (18.center) to (19.center);
		\draw [style=grey dash] (19.center) to (17.center);
		\draw [style=grey dash] (22.center) to (25.center);
		\draw [style=grey dash] (25.center) to (23.center);
		\draw [style=grey dash] (23.center) to (24.center);
		\draw [style=grey dash] (24.center) to (22.center);
		\draw (7) to (2);
		\draw (29) to (28);
		\draw (27) to (29);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/wanderingAND_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 4) {};
		\node [style=none] (1) at (-10.75, 2) {};
		\node [style=box] (2) at (-8, -2) {};
		\node [style=box] (3) at (-4, 0) {};
		\node [style=none] (4) at (11, 4) {};
		\node [style=none] (5) at (11, 2) {};
		\node [style=none] (6) at (11, 0) {};
		\node [style={white_dot}] (7) at (-9.75, 4) {};
		\node [style={white_dot}] (8) at (-7.75, 2) {};
		\node [style={grey_dot}] (9) at (3, 0) {};
		\node [style={white_dot}] (10) at (3, 2) {};
		\node [style={grey_dot}] (11) at (6.5, 0) {};
		\node [style={white_dot}] (12) at (6.5, 4) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (4, 3) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (2.5, 2.5) {$a$};
		\node [style=none] (18) at (5.5, 5) {};
		\node [style=none] (19) at (7.5, -1) {};
		\node [style=none] (20) at (7.5, 5) {};
		\node [style=none] (21) at (5.5, -1) {};
		\node [style=none] (22) at (6, 4.5) {$b$};
		\node [style={grey_dot}] (23) at (-0.5, 0) {};
		\node [style={white_dot}] (24) at (-0.5, 2) {};
		\node [style=none] (25) at (-1.5, 3) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (0.5, 3) {};
		\node [style=none] (28) at (-1.5, -1) {};
		\node [style=none] (29) at (-1, 2.5) {$a$};
		\node [style={grey_dot}] (30) at (-7.875, 0) {};
		\node [style=none] (31) at (-7.25, 0.5) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (3);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw [style=grey dash] (13.center) to (16.center);
		\draw [style=grey dash] (16.center) to (14.center);
		\draw [style=grey dash] (14.center) to (15.center);
		\draw [style=grey dash] (15.center) to (13.center);
		\draw [style=grey dash] (18.center) to (21.center);
		\draw [style=grey dash] (21.center) to (19.center);
		\draw [style=grey dash] (19.center) to (20.center);
		\draw [style=grey dash] (20.center) to (18.center);
		\draw (7) to (2);
		\draw (8) to (2);
		\draw (24) to (23);
		\draw [style=grey dash] (25.center) to (28.center);
		\draw [style=grey dash] (28.center) to (26.center);
		\draw [style=grey dash] (26.center) to (27.center);
		\draw [style=grey dash] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/wanderingAND_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 4) {};
		\node [style=none] (1) at (-10.75, 2) {};
		\node [style=box] (2) at (-8, -2) {};
		\node [style=box] (3) at (-4, 0) {};
		\node [style=none] (4) at (11, 4) {};
		\node [style=none] (5) at (11, 2) {};
		\node [style=none] (6) at (11, 0) {};
		\node [style={white_dot}] (7) at (-9.75, 4) {};
		\node [style={white_dot}] (8) at (-7.75, 2) {};
		\node [style={grey_dot}] (11) at (6.5, 0) {};
		\node [style={white_dot}] (12) at (6.5, 4) {};
		\node [style=none] (18) at (5.5, 5) {};
		\node [style=none] (19) at (7.5, -1) {};
		\node [style=none] (20) at (7.5, 5) {};
		\node [style=none] (21) at (5.5, -1) {};
		\node [style=none] (22) at (6, 4.5) {$b$};
		\node [style={grey_dot}] (23) at (3, 0) {};
		\node [style={white_dot}] (24) at (3, 4) {};
		\node [style=none] (25) at (2, 5) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (4, 5) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (29) at (2.5, 4.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (3);
		\draw (12) to (11);
		\draw [style=grey dash] (18.center) to (21.center);
		\draw [style=grey dash] (21.center) to (19.center);
		\draw [style=grey dash] (19.center) to (20.center);
		\draw [style=grey dash] (20.center) to (18.center);
		\draw (7) to (2);
		\draw (8) to (2);
		\draw (24) to (23);
		\draw [style=grey dash] (25.center) to (28.center);
		\draw [style=grey dash] (28.center) to (26.center);
		\draw [style=grey dash] (26.center) to (27.center);
		\draw [style=grey dash] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzfigs/wanderingAND_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 4) {};
		\node [style=none] (1) at (-10.75, 2) {};
		\node [style=box] (2) at (-8, -1) {};
		\node [style=box] (3) at (-4, -1) {};
		\node [style=none] (4) at (11, 4) {};
		\node [style=none] (5) at (11, 2) {};
		\node [style=none] (6) at (11, -1) {};
		\node [style={white_dot}] (7) at (-9.75, 4) {};
		\node [style={white_dot}] (8) at (-7.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (6.center) to (3);
		\draw (7) to (2);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

